Tensor Ensemble Learning for Multidimensional Data

In big data applications, classical ensemble learning is typically infeasible on the raw input data and dimensionality reduction techniques are necessary. To this end, novel framework that generalises classic flat-view ensemble learning to multidimensional tensor-valued data is introduced. This is achieved by virtue of tensor decompositions, whereby the proposed method, referred to as tensor ensemble learning (TEL), decomposes every input data sample into multiple factors which allows for a flexibility in the choice of multiple learning algorithms in order to improve test performance. The TEL framework is shown to naturally compress multidimensional data in order to take advantage of the inherent multi-way data structure and exploit the benefit of ensemble learning. The proposed framework is verified through the application of Higher Order Singular Value Decomposition (HOSVD) to the ETH-80 dataset and is shown to outperform the classical ensemble learning approach of bootstrap aggregating.

==> general_concept.tex <==
\begin{tikzpicture}
    % \usetikzlibrary{shapes.geometric, arrows, arrows.meta, calc}
    \tikzset{
        every node/.style={node distance=2cm,
                           align=center,
                           minimum height=1cm,
                           minimum width=\linewidth,
                           inner color=white
        },
        block/.style={rectangle,
                      draw=black,
                      outer color=SeaGreen3,
                      rounded corners
        },
        stage/.style={rectangle,
                      draw=white,
                      outer color=white,
                      minimum width=0.01\linewidth,
                      inner sep=0.1pt,
                      anchor=east,
                      rounded corners
        },
        decomposition/.style={outer color=blue!30
        },
        dataset/.style={minimum width=2cm
        },
        classifier/.style={circle,
                           minimum width=2cm,
                           draw,
                           outer color=red!30
        },
        circle dotted/.style={dash pattern=on 0.5pt off 10pt, line cap=round,line width = 2pt},
        arrow/.style = {-{Stealth[scale=1]}, rounded corners, very thick},
    }


    \newcommand{\printDataset}{
        Training data \\ $ \mathcal{D}$ : $\Big\{ (\ten{X}^m, y^m) \Big\}, \quad \ten{X}^m \in \R^{I \times J \times K} \text{ \ for } m = 1,\ldots,M$
    }
    \newcommand{\printDecomp}{
        % Tensor factorisation \red{through HOSVD with multilinear rank $(R_a, R_b, R_c)$}\\ [1mm]
        Tensor factorisation of each sample from $\mathcal{D}$ \\ [1mm]
        $\ten{X}^m = \td{\ten{G}^m;\mat{A}^m , \mat{B}^m, \mat{C}^m}, \quad m = 1,\ldots,M$ \\ [2mm]
        $\mat{A}^m = \Big[ \mat{a}^m_1 \cdots \mat{a}^m_{R_a} \Big];$
        $\mat{B}^m = \Big[ \mat{b}^m_1 \cdots \mat{b}^m_{R_b} \Big];$
        $\mat{C}^m = \Big[ \mat{c}^m_1 \cdots \mat{c}^m_{R_c} \Big];$
    }
    \newcommand{\printRegroup}{
        Regrouping of the factor vectors into separate datasets\\ [1mm]
        $\mathcal{D}^A_1$:$\Big\{ (\mat{a}^m_1, y^m)\Big\}; \cdots ; \mathcal{D}^A_{R_a}$:$\Big\{ (\mat{a}^m_{R_a}, y^m)\Big\}, \quad m = 1,\ldots,M$ \\
        $\mathcal{D}^B_1$:$\Big\{ (\mat{b}^m_1, y^m)\Big\}; \cdots ; \mathcal{D}^B_{R_b}$:$\Big\{ (\mat{b}^m_{R_b}, y^m)\Big\}, \quad m = 1,\ldots,M$ \\
        $\mathcal{D}^C_1$:$\Big\{ (\mat{c}^m_1, y^m)\Big\}; \cdots ; \mathcal{D}^C_{R_c}$:$\Big\{ (\mat{c}^m_{R_c}, y^m)\Big\}, \quad m = 1,\ldots,M$ \\
    }
    \newcommand{\printFirstClassifier}{
        Train\\
        Classifier\\ [1mm]
        $\mathcal{C}_{1}(\mathcal{D}^A_1)$
    }
    \newcommand{\printLastClassifier}{
        Train\\
        classifier\\ [1mm]
        $\mathcal{C}_{N}(\mathcal{D}^C_{R_c})$
    }
    \newcommand{\printVote}{
        For the $\ten{X}^{new} = \td{ \ten{G}^{new}; \mat{A}^{new}, \mat{B}^{new}, \mat{C}^{new} }$, assign label $y^{new}$\\ [1mm]
        based on majority vote of $\Big\{ \mathcal{C}_{1}(\mat{a}^{new}_1), \ldots, \mathcal{C}_{N}(\mat{c}^{new}_{R_c}) \Big\}$
    }
    \newcommand{\printStage}[1]{
        \textbf{\underline{Stage: #1}}
    }



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MAIN PART OF THE CHART %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node (dataset) [block] {\printDataset};
\node (decomposition) [block, decomposition, below of=dataset, node distance=2.5cm] {\printDecomp};
\node (regroup) [block, decomposition, below of=decomposition, node distance=3.5cm] {\printRegroup};
\node (clfA) [classifier, anchor=west]  at ($(regroup.south west)-(0,1.5cm)$) {\printFirstClassifier};
\node (clfC) [classifier, anchor=east]  at ($(regroup.south east)-(0,1.5cm)$) {\printLastClassifier};
\node (dummy) [minimum width=0.1cm] at ($(clfA)!0.5!(clfC)$) {};
\node (vote) [block, below of=dummy, outer color=red!30,node distance=2.5cm] {\printVote};
\node (s) [block, stage] at ($(decomposition.west) + (-0.1cm,0)$) {\printStage{1}};
\node (s) [block, stage] at ($(regroup.west) + (-0.1cm,0)$) {\printStage{2}};
\node (s) [block, stage] at ($(clfA.west) + (-0.1cm,0)$) {\printStage{3}};
\node (s) [block, stage] at ($(vote.west) + (-0.1cm,0)$) {\printStage{4}};



\draw[arrow]  (dataset) -- (decomposition);
\draw[arrow]  (decomposition) -- (regroup);
\draw[arrow]  (regroup) -- (clfA);
\draw[arrow]  (regroup) -- (clfC);
\draw[arrow, dashed]  (clfA) -- (vote);
\draw[arrow, dashed]  (clfC) -- (vote);
\draw[circle dotted] (clfA) -- node[anchor=south, minimum width=1cm] {Total number of classifiers \\$N=R_a+R_b+R_c$} (clfC);




\end{tikzpicture}

